Long-horizon autoformalization of a core theorem underlying MIP* = RE

Landmark mathematical formalizations have taken specialist teams years to complete. We present FormalFlow, a system that coordinates AI proving agents under human supervision to address statement drift and proof composition in long-horizon formalization. Drawing on software-engineering principles and practices, it uses a shared blueprint to guide nested planning, proving, and review loops. Using FormalFlow, we completed a machine-checked Lean 4 proof of the quantum soundness of the classical low individual-degree test, a core theorem underlying MIP* = RE, in 63 days. The final library contains 126,367 lines of Lean code, all generated by agents. Beyond providing a verified foundation for quantum complexity, the formalization corrects side conditions and intermediate error bounds in the published proof and improves the error exponent of the main theorem. The development record shows what it takes to trust proofs written by AI agents and provides reusable tools for verifying research mathematics at scale.

==> figures/fig_check_replay.tex <==
\begin{figure}
  \centering
  \begingroup
  \pgfplotsset{
    replay axis/.style={
      width=0.80\linewidth,
      height=5.0cm,
      scale only axis,
      xmin=0, xmax=100,
      enlargelimits=false,
      clip=false,
    },
  }
  \begin{tikzpicture}
    \begin{axis}[
      replay axis,
      name=corpus,
      axis lines=none,
      ymin=0, ymax=1500,
    ]
      \addplot[draw=cbGrey, line width=1.0pt, no marks] coordinates {
        (6,0) (11,0) (16,0) (21,50) (26,50) (31,50) (36,63) (39,65)
        (41,65) (46,103) (51,119) (56,148) (61,214) (66,462) (71,500)
        (72,500) (75,453) (76,456) (80,467) (81,469) (86,487) (91,487)
        (96,487)
      };
      \node[anchor=south, font=\footnotesize, text=cbGrey!55!black,
            inner sep=1.5pt]
        at (axis cs:79,487) {Paper-facing statements scanned};
      \node[anchor=west, font=\scriptsize, text=cbGrey!55!black,
            inner sep=1.5pt]
        at (axis cs:97,487) {487};
    \end{axis}

    \begin{axis}[
      replay axis,
      at={(corpus.south west)}, anchor=south west,
      axis lines=left,
      axis line style={draw=cbInk!70},
      tick style={draw=cbInk!70},
      tick align=outside,
      tick label style={font=\small, text=cbInk},
      label style={font=\small, text=cbInk},
      ymin=-4, ymax=76,
      ytick={0,20,40,63},
      xtick={0,31,61,92},
      xticklabels={1 Mar,1 Apr,1 May,1 Jun},
      ylabel={Findings on paper-facing theorems},
      xlabel={2026},
      axis on top,
    ]
      \addplot[draw=cbBlue, line width=1.15pt, mark=*, mark size=1.1pt,
               mark options={draw=cbBlue, fill=cbBlue}] coordinates {
        (6,0) (11,0) (16,0) (21,1) (26,1) (31,1) (36,2) (39,4)
        (41,9) (46,20) (51,28) (56,38) (61,43) (66,63) (71,0)
        (72,0) (75,0) (76,0) (80,0) (81,0) (86,0) (91,0)
        (96,0)
      };

      \draw[cbOrange, line width=0.7pt, dashed] (axis cs:71,-4) -- (axis cs:71,70);
      \node[anchor=north west, align=left, font=\footnotesize,
            text=cbOrange!80!black, inner sep=2.5pt, text width=4.4cm]
        at (axis cs:73,72)
        {11 May: report-only at 12:46,\\\texttt{--ci} added at 20:31 UTC};

      \node[anchor=south east, align=right, font=\footnotesize, text=cbBlue,
            inner sep=2pt]
        at (axis cs:65,63) {63 on 6 May};
      \node[anchor=south, align=center, font=\footnotesize, text=cbBlue,
            inner sep=2pt]
        at (axis cs:84,3) {0 through 5 June};
      \node[anchor=west, align=left, font=\scriptsize, text=cbInk!70,
            inner sep=2pt]
        at (axis cs:2,11) {First finding,\\22 March};
      \draw[cbInk!45, line width=0.4pt] (axis cs:19.5,9) -- (axis cs:21,2.2);
    \end{axis}
  \end{tikzpicture}
  \endgroup
  \caption{Findings before and after we added the proof-debt scanner.
    We ran the current proof-debt scanner, unmodified, over 23 verified
    snapshots of the repository's main branch using the same matching
    rules for every snapshot.
    The blue curve counts its findings on paper-facing theorems at each
    snapshot; the grey curve, drawn to its own scale, is the number of
    paper-facing statements the scanner scanned.
    The dashed vertical line marks 11~May 2026, the day the scanner entered
    continuous integration in report-only mode.
    The \texttt{--ci} flag was added eight hours later;
    \mippr{1511} made scanner failures fail the CI job that night.
    Data:
    \protect\path{data/m1_proof_debt_replay.csv}.}
  \label{fig:check-replay}
\end{figure}


==> figures/fig_gap_lifecycle.tex <==
\begin{figure}
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[
      >={Stealth[length=2.8pt]},
      every node/.style={font=\fontsize{6}{7.2}\selectfont, text=black!75,
                         inner sep=1pt},
      lbl/.style={font=\fontsize{6}{7.2}\selectfont, text=black!75,
                  align=left, inner sep=1pt},
      datelbl/.style={font=\scriptsize, text=black!70, inner sep=1.5pt},
      panel/.style={font=\bfseries\fontsize{7}{8.4}\selectfont,
                    text=black, inner sep=1pt},
    ]

    \node[panel, anchor=north west] at (0,0.65) {(a)};
    \node[panel, anchor=north west] at (0,-3.1) {(b)};

    \fill[black!10]
      (7.155,0) --
      (14.661,0) --
      (14.661,-0.26) --
      (14.121,-0.26) --
      (14.121,-0.39) --
      (13.095,-0.39) --
      (13.095,-0.26) --
      (11.016,-0.26) --
      (11.016,-0.39) --
      (10.476,-0.39) --
      (10.476,-1.04) --
      (10.341,-1.04) --
      (10.341,-1.17) --
      (10.26,-1.17) --
      (10.26,-1.04) --
      (10.206,-1.04) --
      (10.206,-1.17) --
      (10.071,-1.17) --
      (10.071,-1.3) --
      (9.801,-1.3) --
      (9.801,-1.56) --
      (9.531,-1.56) --
      (9.531,-1.69) --
      (9.315,-1.69) --
      (9.315,-1.56) --
      (8.775,-1.56) --
      (8.775,-1.43) --
      (8.505,-1.43) --
      (8.505,-1.3) --
      (8.046,-1.3) --
      (8.046,-1.43) --
      (7.965,-1.43) --
      (7.965,-1.04) --
      (7.83,-1.04) --
      (7.83,-0.78) --
      (7.695,-0.78) --
      (7.695,-0.65) --
      (7.506,-0.65) --
      (7.506,-1.3) --
      (7.425,-1.3) --
      (7.425,-0.39) --
      (7.371,-0.39) --
      (7.371,-0.91) --
      (7.29,-0.91) --
      (7.29,-0.26) --
      (7.155,-0.26) --
      cycle;
    \draw[black!55, line width=0.3pt] (7.155,0) -- (14.715,0);

    \fill[black!60] (6.39,-0.9) circle[radius=1.1pt];
    \foreach \ya in {-0.45,-0.62,-0.79,-0.96,-1.13}
      \draw[black!60, line width=0.3pt] (6.39,-0.9) -- (7.425,\ya);
    \node[lbl, anchor=east, align=right] at (6.27,-0.9)
      {\#930: one suspected issue\\splits into five gap notes (1 May)};


    \draw[black!55, line width=0.3pt] (7.155,0) -- (7.155,0.08);
    \node[lbl, anchor=south, align=center] at (7.05,0.14)
      {First notes open 29 Apr\\(\#904, \#906)};
    \draw[black!55, line width=0.3pt] (13.095,0) -- (13.095,0.08);
    \node[lbl, anchor=south] at (13.095,0.14) {\#2338 opens 12 Jun};
    \node[font=\fontsize{6}{7.2}\selectfont, text=black!60]
      at (9.54,-1.84) {13};
    \node[font=\fontsize{6}{7.2}\selectfont, text=black!60]
      at (10.74,-0.54) {3};
    \node[font=\fontsize{6}{7.2}\selectfont, text=black!60]
      at (12.015,-0.41) {2};
    \node[lbl, anchor=north west] at (3.0,-1.7)
      {30 Apr--5 May: ten notes\\
       close the day they open\\
       (eight audits: no discrepancy;\\
       two repairs already in place)};
    \draw[black!45, line width=0.3pt] (6.1,-1.9) -- (7.38,-1.34);
    \node[lbl, anchor=north, align=center] at (9.95,-2.1)
      {16--27 May: nine repairs and\\
       three statement corrections;\\
       on 23 May \#906 and \#422\\
       correct the printed statement};
    \node[lbl, anchor=north, align=center] at (14.12,-0.65)
      {\#2338\\No change};
    \node[lbl, anchor=north, align=center] at (14.45,-1.3)
      {\#196, \#1230\\Repairs};

    \draw[black!40, line width=0.35pt] (0,-4.9) -- (14.715,-4.9);
    \foreach \xt in {0,3.375,7.425,11.61,14.715}
      \draw[black!40, line width=0.35pt] (\xt,-4.9) -- (\xt,-4.98);
    \node[datelbl, anchor=north west] at (-0.1,-5.0) {7 Mar 2026};
    \node[datelbl, anchor=north] at (3.375,-5.0) {1 Apr};
    \node[datelbl, anchor=north] at (7.425,-5.0) {1 May};
    \node[datelbl, anchor=north] at (11.61,-5.0) {1 Jun};
    \node[datelbl, anchor=north east] at (14.815,-5.0) {24 Jun};
    \draw[black!60, line width=0.5pt]
      (0,-4.9) -- (2.295,-4.9) -- (2.295,-4.273) -- (2.97,-4.273) --
      (2.97,-4.064) -- (3.105,-4.064) -- (3.105,-4.112) -- (3.375,-4.112) --
      (3.375,-3.485) -- (3.51,-3.485) -- (3.51,-4.34) -- (3.645,-4.34) --
      (3.645,-4.292) -- (3.78,-4.292) -- (3.78,-4.321) -- (3.915,-4.321) --
      (3.915,-4.188) -- (4.05,-4.188) -- (4.05,-4.245) -- (4.185,-4.245) --
      (4.185,-4.283) -- (4.32,-4.283) -- (4.32,-4.292) -- (4.455,-4.292) --
      (4.455,-4.568) -- (4.725,-4.568) -- (4.725,-4.644) -- (4.86,-4.644) --
      (4.86,-4.748) -- (4.995,-4.748) -- (4.995,-4.653) -- (5.13,-4.653) --
      (5.13,-4.71) -- (5.265,-4.71) -- (5.265,-4.729) -- (5.4,-4.729) --
      (5.4,-4.748) -- (5.535,-4.748) -- (5.535,-4.72) -- (5.67,-4.72) --
      (5.67,-4.748) -- (5.94,-4.748) -- (5.94,-4.739) -- (6.075,-4.739) --
      (6.075,-4.767) -- (6.21,-4.767) -- (6.21,-4.796) -- (6.48,-4.796) --
      (6.48,-4.805) -- (6.615,-4.805) -- (6.615,-4.834) -- (6.75,-4.834) --
      (6.75,-4.872) -- (7.155,-4.872) -- (7.155,-4.891) -- (8.37,-4.891) --
      (8.37,-4.881) -- (8.505,-4.881) -- (8.505,-4.862) -- (8.775,-4.862) --
      (8.775,-4.824) -- (8.91,-4.824) -- (8.91,-4.834) -- (9.045,-4.834) --
      (9.045,-4.815) -- (9.18,-4.815) -- (9.18,-4.824) -- (9.315,-4.824) --
      (9.315,-4.834) -- (9.45,-4.834) -- (9.45,-4.853) -- (9.585,-4.853) --
      (9.585,-4.862) -- (9.72,-4.862) -- (9.72,-4.881) -- (9.855,-4.881) --
      (9.855,-4.891) -- (9.99,-4.891) -- (9.99,-4.881) -- (10.125,-4.881) --
      (10.125,-4.853) -- (10.26,-4.853) -- (10.26,-4.881) --
      (10.395,-4.881) -- (10.395,-4.9) -- (14.715,-4.9);
    \node[lbl, anchor=west] at (0.05,-3.7)
      {Unfinished proofs (\texttt{sorry})\\in the Lean library};
    \node[lbl, anchor=south] at (3.44,-3.42) {149 (1 Apr)};
    \fill[black!60] (7.155,-4.891) circle[radius=0.8pt];
    \node[lbl, anchor=south west] at (7.2,-4.85) {1 (29 Apr)};
    \fill[black!60] (10.395,-4.9) circle[radius=0.8pt];
    \node[lbl, anchor=south west] at (10.495,-4.86) {0 from 23 May};
  \end{tikzpicture}}
  \caption{\textbf{Life cycle of proof-gap notes.}
    \textbf{\textsf{(a)}}~The number of gap notes open on each date, drawn as a
    band whose width counts the open items (one strand each); decreases in
    width mark notes closing, with their outcomes labelled directly.
    Twenty-five gap notes opened between 29 April and 12 June 2026, and all
    were closed by 23 June: nine after an audit found no discrepancy,
    thirteen by repairs to the formalization, and three by corrections to
    formal theorem statements (\mipissue{906}, \mipissue{422}, and the
    Naimark note).
    A note counts as closed when the decision it called for was executed
    in the repository.
    Ten of the notes closed the day they opened.
    The retrospective audit \mipissue{930} entered as one suspected
    issue and split into five notes.
    \textbf{\textsf{(b)}}~On the same time axis: the number of unfinished proofs
    in the library (daily closing values), which had fallen to one by
    29 April, when the first notes opened, and reached zero on
    23 May, the day five notes closed.
    Dates and outcomes are taken from the gap-note files and their commit
    history; the comments in this figure's file list the dates and outcomes
    for each entry.}
  \label{fig:gap-lifecycle}
\end{figure}


==> figures/fig_loops_E2.tex <==
\begin{figure}
  \centering
  \newcommand{\agentchip}[1]{\textcolor{cbOrange!85!black}{#1}}
  \adjustbox{max width=\linewidth,center}{%
  \begin{tikzpicture}[
      >={Stealth[length=4pt,width=3.2pt]},
      every node/.style={font=\small},
      box/.style={draw=black!50, rounded corners=2pt, fill=white,
                  line width=0.6pt, minimum height=0.75cm, align=center,
                  inner sep=4pt},
      agent/.style={box, draw=cbOrange!85!black, fill=cbOrange!12},
      focus/.style={box, draw=agentaccent, fill=agentaccent!25, line width=1.1pt},
      session/.style={box, draw=sessionaccent!80, fill=sessionaccent!12,
                      line width=1.1pt},
      human/.style={box, humanbox, text width=2.7cm},
      check/.style={box, densely dotted, draw=black!70},
      arrow/.style={->, draw=black!70, line width=0.9pt},
      retry/.style={arrow, densely dashed, rounded corners=2pt},
      note/.style={text=black!75, align=center, inner sep=2pt},
      rowlabel/.style={anchor=east, align=right, inner sep=1pt},
      sub/.style={text=black!60},
      gate/.pic={\fill[cbMagenta] (-0.08,-0.26) rectangle (-0.02,0.26);
                 \fill[cbMagenta] (0.02,-0.26) rectangle (0.08,0.26);},
      x=1cm, y=1cm
    ]

    \begin{pgfonlayer}{background}
      \fill[agentaccent!9] (6.55,-0.375) -- (9.45,-0.375)
        -- (12.95,-1.525) -- (3.05,-1.525) -- cycle;
      \fill[sessionaccent!10] (3.05,-2.275) -- (5.75,-2.275)
        -- (12.95,-3.825) -- (3.05,-3.825) -- cycle;
    \end{pgfonlayer}

    \node[rowlabel] at (2.75,1.15) {\textbf{Human decisions}};
    \node[human, minimum width=2.9cm] (obj) at (4.50,1.15) {Set objectives};
    \node[human, minimum width=4.4cm, text width=4.2cm] (audit) at (11.50,1.15)
      {Audit the final statement};
    \begin{pgfonlayer}{background}
      \node[draw=black!30, rounded corners=3pt, inner sep=5pt,
            fit=(obj)(audit)] {};
    \end{pgfonlayer}
    \node[font=\small\bfseries] at (15.00,-1.62) {Proof-gap protocol};
    \node[human, minimum height=1.35cm] (gap) at (15.00,-2.72)
      {Decide whether to correct the paper, repair the proof,
       or close the note};

    \node[rowlabel] at (2.75,0)
      {\textbf{(a)~Task planning}\\[-1pt]
       \agentchip{Orchestrator} \textcolor{black!60}{handles}\\[-2pt]
       \textcolor{black!60}{one task at a time}};
    \node[box,   minimum width=2.9cm] (todo) at (4.50,0) {Todo list};
    \node[focus, minimum width=2.9cm] (task) at (8.00,0) {One task};
    \node[box,   minimum width=2.9cm] (next) at (11.50,0) {Next task};
    \draw[arrow] (todo) -- (task);
    \draw[arrow] (task) -- (next);
    \draw[arrow] (next) -- (audit);
    \draw[arrow] (obj) -- (todo);

    \node[rowlabel] at (2.75,-1.90)
      {\textbf{(b)~Review loop}\\[-1pt]
       \agentchip{Review agents} \textcolor{black!60}{check each}\\[-2pt]
       \textcolor{black!60}{pull request before it merges}};
    \node[session, minimum width=2.7cm] (work) at (4.40,-1.90)
      {Work session};
    \node[agent, minimum width=3.3cm] (review) at (8.00,-1.90)
      {Compare with paper};
    \node[box, minimum width=2.7cm] (merge) at (11.60,-1.90) {Merge};
    \draw[arrow] (work) -- (review);
    \draw[arrow] (review) -- (merge);
    \pic at (9.95,-1.90) {gate};
    \draw[retry] (merge.north) -- (merge.north |- next.south);
    \node[note, anchor=east, align=right] at (11.35,-0.95)
      {Merged change: follow-up\\issues become new tasks};
    \draw[retry] (review.south) -- (8.00,-2.75) -- (4.40,-2.75)
      -- (work.south);
    \node[note] at (6.20,-2.52) {Findings send it back};
    \node[diamond, fill=cbRed, inner sep=2.0pt] at (13.17,-1.90) {};
    \draw[retry] (9.30,-2.275) -- (9.30,-2.75) -- (gap.west |- 0,-2.75);
    \node[note] at (11.60,-2.52) {Gap note};
    \draw[retry] (gap.west |- 0,-3.15) -- (4.25,-3.15) -- (4.25,-3.825);
    \node[note] at (9.00,-3.42) {Approved correction returns to the task};

    \node[rowlabel] at (2.75,-4.20)
      {\textbf{(c)~Work session}\\[-1pt]
       \agentchip{Task agents} \textcolor{black!60}{edit the proof}\\[-2pt]
       \textcolor{black!60}{until it compiles}};
    \node[agent, minimum width=2.4cm] (resume) at (4.25,-4.20)
      {Read task record};
    \node[agent, minimum width=2.1cm] (edit) at (6.90,-4.20) {Edit proof};
    \node[check, minimum width=2.4cm] (lean) at (9.55,-4.20)
      {Lean compiler};
    \node[box, minimum width=1.8cm, draw=green!60!black, fill=green!12,
          text=green!35!black] (commit) at (12.05,-4.20) {Commit};
    \draw[arrow] (resume) -- (edit);
    \draw[arrow] (edit) -- (lean);
    \draw[arrow] (lean) -- (commit);
    \pic at (10.95,-4.20) {gate};
    \draw[retry, draw=cbOrange!85!black] (lean.south) -- (9.55,-4.95)
      -- (6.90,-4.95) -- (edit.south);
    \node[note, text=cbOrange!70!black] at (8.00,-5.22)
      {Compiler error: repair and retry};
    \node[note, text width=2.8cm] at (11.95,-5.10)
      {A compiling proof\\still needs review};

    \draw[black!25] (0,-5.70) -- (16.50,-5.70);
    \node[rowlabel] at (2.75,-6.45)
      {\textbf{(d)~Check growth}\\[-1pt]
       \textcolor{black!60}{Review findings become}\\[-2pt]
       \textcolor{black!60}{new automated checks}};
    \node[box, minimum width=2.7cm] (failure) at (4.40,-6.45)
      {Observed failure};
    \node[agent, minimum width=3.3cm] (newcheck) at (8.00,-6.45)
      {Reviewed new check};
    \node[check, minimum width=2.7cm] (ci) at (11.60,-6.45) {CI checks};
    \draw[arrow] (failure) -- (newcheck);
    \draw[arrow] (newcheck) -- (ci);
    \node[note] at (8.00,-7.15)
      {Run on relevant changes; report findings or block a change};

    \node[humanbox, rounded corners=1pt, minimum width=0.38cm,
          minimum height=0.22cm, inner sep=0pt] (lga) at (3.20,-7.75) {};
    \node[anchor=west, inner sep=2pt] (lgat) at (lga.east) {Humans};
    \node[draw=cbOrange!85!black, fill=cbOrange!12, rounded corners=1pt,
          minimum width=0.38cm, minimum height=0.22cm, inner sep=0pt,
          right=10pt of lgat] (lgb) {};
    \node[anchor=west, inner sep=2pt] (lgbt) at (lgb.east) {AI agents};
    \node[draw=black!70, densely dotted, fill=white, rounded corners=1pt,
          minimum width=0.38cm, minimum height=0.22cm, inner sep=0pt,
          right=10pt of lgbt] (lgc) {};
    \node[anchor=west, inner sep=2pt] at (lgc.east)
      {Automated check (Lean compiler, CI)};
    \node[diamond, fill=cbRed, inner sep=1.8pt] (lgd) at (3.20,-8.25) {};
    \node[anchor=west, inner sep=2pt] (lgdt) at (lgd.east)
      {New failure pattern, observed at review};
    \fill[cbMagenta] ([xshift=12pt,yshift=-3pt]lgdt.east)
      rectangle ++(0.05,0.22);
    \fill[cbMagenta] ([xshift=15pt,yshift=-3pt]lgdt.east)
      rectangle ++(0.05,0.22);
    \node[anchor=west, inner sep=2pt] at ([xshift=20pt]lgdt.east)
      {Blocking gate where a check is deployed};
  \end{tikzpicture}}
  \caption{\textbf{Three nested scales of work and one cross-scale process.}
    Rows (a)--(c) read from the largest scale to the smallest:
    (a)~task planning, (b)~the review loop, and (c)~the work session, inside
    which the proof loop repeats until the proof compiles.
    The \textcolor{agentaccent}{highlighted task} expands into the review
    row, and the \textcolor{sessionaccent}{highlighted session} expands
    into the work-session row.
    In (a), the orchestrator takes one task at a time from the todo list;
    the follow-up issues of a merged change become new tasks.
    In (b), review agents compare each pull request with the paper:
    findings send it back to the work session, and a passing request merges
    through a blocking gate.
    In (c), task agents read the task record and edit the proof; a failing
    compiler check sends the edit back, as the dashed retry arrow shows, and
    a passing one reaches the green, kernel-checked commit, which still has to pass
    review.
    Human decisions bracket the sequence: humans set the objectives that
    seed the todo list and audit the final statement; when the proof and the
    paper disagree, a gap note goes to the proof-gap protocol, where humans
    decide whether to correct the paper, repair the proof, or close the note,
    and an approved correction returns to the task.
    The bottom row, (d)~check growth, is a separate process: failure
    patterns observed at review (red diamond) inform new checks, which are
    introduced through reviewed pull requests and run by continuous
    integration (CI) on relevant changes, where they may report findings
    before becoming blocking gates (magenta marks).
    Grey boxes are human decisions, orange boxes are AI agents, and dotted
    boxes are automated checks.}\label{fig:workflow-vE2}
\end{figure}



==> figures/fig_metrics_evolution.tex <==
\begin{figure}
  \centering
  \pgfplotstableread[col sep=comma]{data/formalization_metrics_daily.csv}\MetricsDaily
  \begin{tikzpicture}[
      every node/.style={font=\scriptsize},
      phase/.style={font=\scriptsize, text=black!80, inner sep=1pt},
      ev/.style={font=\scriptsize, align=center, inner sep=1pt},
      pstem/.style={-, thin, draw=black!55},
      panel/.style={font=\bfseries\scriptsize, inner sep=1pt, anchor=north west},
    ]
    \pgfplotsset{
      evo/.style={
        scale only axis, width=13.6cm,
        xmin=0, xmax=109,
        axis line style={draw=cbInk, line width=0.45pt},
        tick style={draw=cbInk, line width=0.45pt},
        tick label style={font=\scriptsize},
        label style={font=\scriptsize},
        ylabel style={at={(axis description cs:-0.045,0.5)}, anchor=south,
                      rotate=0, yshift=0pt},
        xtick={0,25,55,86,109}, xticklabels={,,,,},
        extra x ticks={13,38,77}, extra x tick labels={},
        extra x tick style={grid=major,
          grid style={densely dashed, draw=black!35, line width=0.4pt},
          tick style={draw=none}},
        every axis plot/.append style={line width=0.8pt},
        clip=false,
        legend style={font=\scriptsize, draw=none, fill=none,
                      legend cell align=left},
      },
    }

    \begin{axis}[evo, name=ribbon, height=2.5cm, axis lines=none,
                 ymin=0, ymax=4.2, extra x ticks={}]
      \fill[black!7] (axis cs:0,0)  rectangle (axis cs:13,1);
      \fill[black!3] (axis cs:13,0) rectangle (axis cs:38,1);
      \fill[black!7] (axis cs:38,0) rectangle (axis cs:77,1);
      \fill[black!3] (axis cs:77,0) rectangle (axis cs:109,1);
      \draw[black!55, thin] (axis cs:0,0) rectangle (axis cs:109,1);
      \pgfplotsinvokeforeach{13,38,77}{%
        \draw[black!45, thin] (axis cs:#1,0) -- (axis cs:#1,1);}
      \node[phase] at (axis cs:6.5,0.5)  {Scaffolding};
      \node[phase] at (axis cs:25.5,0.5) {Blueprint construction};
      \node[phase] at (axis cs:57.5,0.5) {Proof filling};
      \node[phase] at (axis cs:93,0.5)   {Consolidation};
      \pgfplotsinvokeforeach{13,49,55,62,70,77}{%
        \fill[black!60] (axis cs:#1,1) circle (1.1pt);}
      \draw[pstem] (axis cs:13,1) -- (axis cs:13,1.75);
      \node[ev, anchor=south] at (axis cs:13,1.8)
        {LIDT target adopted\\{\itshape(20 Mar)}};
      \draw[pstem] (axis cs:49,1) -- (axis cs:49,1.75);
      \node[ev, anchor=south] at (axis cs:49,1.8)
        {Review against the paper\\in place {\itshape(late Apr)}};
      \draw[pstem] (axis cs:77,1) -- (axis cs:77,1.75);
      \node[ev, anchor=south] at (axis cs:77,1.8)
        {Last \texttt{sorry} closed\\{\itshape(23 May)}};
      \pgfplotsinvokeforeach{55,62,70}{%
        \draw[pstem] (axis cs:#1,1) -- (axis cs:#1,1.3);}
      \draw[pstem] (axis cs:55,1.3) -- (axis cs:70,1.3);
      \draw[pstem, densely dotted] (axis cs:62.5,1.3) -- (axis cs:62.5,3.35);
      \node[ev, anchor=south] at (axis cs:62.5,3.4)
        {Automated checks tightened {\itshape(1--16 May)}};
    \end{axis}

    \begin{axis}[evo, name=size, at={(ribbon.south west)}, anchor=north west,
                 yshift=-0.25cm, height=2.6cm, ymin=0, ymax=150,
                 ytick={0,50,100,150}, ylabel={k lines of Lean},
                 axis y line*=left]
      \addplot[draw=black!45, thin, fill=black!8] coordinates
        {(1,1) (7,1) (18,7) (34,24.5) (49,71) (63,127.3) (67,129)
         (67.5,121.2) (76,141.8) (82,126.9) (95,122.9) (109,126.4)}
        \closedcycle;
      \node[panel] at (rel axis cs:0,1) {a};
    \end{axis}
    \begin{axis}[evo, at={(size.south west)}, anchor=south west, height=2.6cm,
                 ymin=0, ymax=750, ytick={0,300,600}, axis y line*=right,
                 axis x line=none, extra x ticks={},
                 ylabel={Blueprint targets},
                 ylabel style={at={(axis description cs:1.075,0.5)},
                               anchor=north}]
      \addplot[draw=cbInk!60, densely dotted] table[x=day,y=targets] {\MetricsDaily};
      \node[font=\scriptsize, text=cbInk!70, anchor=south east]
        at (axis cs:108,600) {598 targets at the end};
    \end{axis}

    \begin{axis}[evo, name=comp, at={(size.south west)}, anchor=north west,
                 yshift=-0.3cm, height=3.0cm, ymin=0, ymax=750,
                 ytick={0,300,600}, ylabel={Declarations},
                 legend pos=north west, legend columns=1]
      \addplot[draw=cbBlue] table[x=day,y=formalized] {\MetricsDaily};
      \addlegendentry{fully formalized}
      \addplot[draw=cbOrange] table[x=day,y=not_ready] {\MetricsDaily};
      \addlegendentry{not ready}
      \addplot[draw=cbMagenta, dashed] table[x=day,y=no_leanok] {\MetricsDaily};
      \addlegendentry{no \texttt{leanok} marker}
      \node[panel] at (rel axis cs:0,1) {b};
    \end{axis}

    \begin{axis}[evo, name=sorry, at={(comp.south west)}, anchor=north west,
                 yshift=-0.3cm, height=2.3cm, ymin=0, ymax=170,
                 ytick={0,50,100,150}, ylabel={\texttt{sorry} count}]
      \addplot[draw=cbTeal] table[x=day,y=sorry] {\MetricsDaily};
      \node[font=\scriptsize, text=cbTeal!70!black, anchor=south west]
        at (axis cs:26,140) {149 (1 Apr)};
      \node[font=\scriptsize, text=cbTeal!70!black, anchor=south]
        at (axis cs:53,12) {1 (29 Apr)};
      \node[font=\scriptsize, text=cbTeal!70!black, anchor=south west]
        at (axis cs:78,8) {0 from 23 May};
      \node[panel] at (rel axis cs:0,1) {c};
    \end{axis}

    \begin{axis}[evo, name=gaps, at={(sorry.south west)}, anchor=north west,
                 yshift=-0.3cm, height=2.0cm, ymin=0, ymax=15,
                 ytick={0,5,10,15}, ylabel={Open gap notes},
                 xticklabels={7 Mar 2026,1 Apr,1 May,1 Jun,24 Jun}]
      \addplot[const plot, draw=cbRed!85!black, fill=cbRed!12]
        table[x=day,y=open_gaps] {\MetricsDaily} \closedcycle;
      \node[font=\scriptsize, text=cbRed!70!black, anchor=west, align=left]
        at (axis cs:79,11.0) {25 notes opened 29 Apr to 12 Jun,\\ all closed by 23 Jun};
      \node[panel] at (rel axis cs:0,1) {d};
    \end{axis}
  \end{tikzpicture}
  \caption{\textbf{Development of the formalization, 7 March to 24 June 2026.}
    The ribbon marks the phases of the work and selected changes to review and
    verification.
    \textbf{\textsf{a}}, Lean code size (grey area, left axis) and the number
    of blueprint-linked target declarations (dotted line, right axis).
    \textbf{\textsf{b}}, declarations marked \emph{fully formalized} or
    \emph{not ready}, and declarations without a \code{leanok} completion
    marker.
    \textbf{\textsf{c}}, explicit \code{sorry} placeholders in
    \code{MIPStarRE/LDT} (populated on 24 March).
    \textbf{\textsf{d}}, open notes documenting suspected discrepancies with
    the paper.
    Series show the last value per day.
    The blueprint's targets and status markers changed as statements were
    revised and missing obligations were exposed;
    \cref{sec:blueprint-progress} explains these changes, and
    \cref{fig:gap-lifecycle} traces individual notes.}
  \label{fig:metrics-evolution}
\end{figure}


==> figures/fig_token_cache_rates.tex <==
\begin{figure}[tbp]
  \centering
  \begingroup
  \input{figures/usage_colors}
  \begin{tikzpicture}
    \begin{axis}[
      width=14.4cm, height=13.0cm, xbar,
      bar width=10pt,
      y dir=reverse, enlarge y limits=0.035,
      xmin=0, xmax=113, xtick={0,20,40,60,80,100},
axis line style={thin, cUsageAxis},
      xtick style={color=cUsageAxis},
      ytick style={color=cUsageAxis},
      xticklabel style={font=\scriptsize},
      yticklabel style={font=\scriptsize},
      xlabel style={font=\small},
      ylabel style={font=\small},
      grid style={line width=0.3pt, cUsageGrid},
      axis x line=bottom,
      axis y line=left,
      x axis line style={-},
      y axis line style={draw=none},
      ytick style={draw=none},
      yticklabel style={align=right},
      xmajorgrids=true,
      scaled x ticks=false,
      clip=false,
      xlabel={Recorded cache-read share of input (\%)},
      symbolic y coords={m0,m1,m2,m3,m4,m5,m6,m7,m8,m9,m10,m11,m12,m13,m14,m15,m16,m17,m18,m19,m20,m21,m22,m23,m24,m25,m26,m27,m28,mpad},
      ymax=mpad,
      ytick={m0,m1,m2,m3,m4,m5,m6,m7,m8,m9,m10,m11,m12,m13,m14,m15,m16,m17,m18,m19,m20,m21,m22,m23,m24,m25,m26,m27,m28},
      yticklabels={{DeepSeek-pro},{Kimi K3},{GPT-5.5 / SDK},{GPT-5.4 / Native},{Sonnet 4.6},{GPT-5.5 / Native},{GPT-5.4-mini / Other},{Opus 4.8},{GLM-4.7},{GPT-5.5 / Other},{TeXRA (unresolved)},{Codex (unresolved)},{GPT-5.4 / Other},{GPT-5.4 / OpenCode},{Opus 4.6},{Claude SDK (unresolved)},{GPT-5.5 / OpenCode},{DeepSeek-flash},{GPT-5.6 Sol / Other},{GPT-5.4-mini / OpenCode},{Gemini 3.1 Pro},{Opus 4.7},{\code{big-pickle}},{GPT-5.2},{GPT-5.4 / SDK},{GPT-5.6 Terra},{Opus 5},{\code{gpt54pro}},{GPT-5.6 Sol / OpenCode}},
      point meta=explicit symbolic, nodes near coords,
      nodes near coords align={horizontal},
      every node near coord/.append style={anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt},
    ]
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cDSpro, draw=cDSStroke]
        coordinates {(99.126104722,m0) [{99.1\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cKimi3, draw=cNeutralStroke]
        coordinates {(97.697903740,m1) [{97.7\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT55, draw=cOAIStroke]
        coordinates {(97.570953858,m2) [{97.6\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT54, draw=cOAIStroke]
        coordinates {(97.448898736,m3) [{97.4\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cSonnet46, draw=cAntStroke]
        coordinates {(97.182813142,m4) [{97.2\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT55, draw=cOAIStroke]
        coordinates {(96.841339192,m5) [{96.8\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT54mini, draw=cOAIStroke]
        coordinates {(96.816879519,m6) [{96.8\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cOpus48, draw=cAntStroke]
        coordinates {(96.561651726,m7) [{96.6\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGLM47, draw=cNeutralStroke]
        coordinates {(95.767685425,m8) [{95.8\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT55, draw=cOAIStroke]
        coordinates {(95.493123046,m9) [{95.5\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cUnknown, draw=cNeutralStroke]
        coordinates {(95.488564539,m10) [{95.5\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cUnknown, draw=cNeutralStroke]
        coordinates {(94.978365894,m11) [{95.0\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT54, draw=cOAIStroke]
        coordinates {(94.512319547,m12) [{94.5\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT54, draw=cOAIStroke]
        coordinates {(94.502391181,m13) [{94.5\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cOpus46, draw=cAntStroke]
        coordinates {(94.267576274,m14) [{94.3\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cUnknown, draw=cNeutralStroke]
        coordinates {(92.488954777,m15) [{92.5\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT55, draw=cOAIStroke]
        coordinates {(90.119127745,m16) [{90.1\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cDSflash, draw=cDSStroke]
        coordinates {(89.744055182,m17) [{89.7\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT56, draw=cOAIStroke]
        coordinates {(88.910026829,m18) [{88.9\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT54mini, draw=cOAIStroke]
        coordinates {(88.227780408,m19) [{88.2\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGem31Pro, draw=cGOStroke]
        coordinates {(86.650166153,m20) [{86.7\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cOpus47, draw=cAntStroke]
        coordinates {(85.262194107,m21) [{85.3\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cUnknown, draw=cNeutralStroke]
        coordinates {(49.505811146,m22) [{49.5\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT52, draw=cOAIStroke]
        coordinates {(32.060045118,m23) [{32.1\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT54, draw=cOAIStroke]
        coordinates {(21.305247237,m24) [{21.3\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT56mini, draw=cOAIStroke]
        coordinates {(15.011781263,m25) [{15.0\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cOpus5, draw=cAntStroke]
        coordinates {(0.000000000,m26) [{0.0\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cUnknown, draw=cNeutralStroke]
        coordinates {(0.000000000,m27) [{0.0\%}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT56, draw=cOAIStroke]
        coordinates {(0.000000000,m28) [{0.0\%}]};
    \end{axis}
  \end{tikzpicture}
  \endgroup
  \caption{Prompt caching in the combined workspace records.
    Each rate is the sum of recorded cache-read tokens divided by the
    sum of input tokens for that model and route.
    We separate recorded routes when a model appears in multiple
    harnesses, including OpenCode.
    These labels identify the route, not an additional model.
    Colours match \cref{fig:token-usage-harnesses}.
    }
  \label{fig:token-cache-rates}
\end{figure}


==> figures/fig_token_usage_harnesses.tex <==
\begin{figure}[tbp]
  \centering
  \begingroup
  \input{figures/usage_colors}
  \begin{tikzpicture}
    \begin{axis}[
      name=texraTokens,
      width=5.15cm, height=8.6cm, scale only axis,
      xbar, bar width=10pt,
      title={20.668 billion tokens},
      title style={font=\small, at={(0,1.03)}, anchor=south west},
      y dir=reverse, enlarge y limits=0.06,
      xmin=0, xmax=9.56489, xtick={0,2,4,6},
      symbolic y coords={m0,m1,m2,m3,m4,m5,m6,m7,m8,m9,m10,m11,m12,m13,m14,m15,m16,m17,m18,m19,mpad}, ymax=mpad,
      ytick={m0,m1,m2,m3,m4,m5,m6,m7,m8,m9,m10,m11,m12,m13,m14,m15,m16,m17,m18,m19}, yticklabels={{GPT-5.4},{GPT-5.5},{DeepSeek-pro},{Opus 4.6},{GPT-5.6 Sol},{TeXRA (unresolved)},{Sonnet 4.6},{Opus 4.7},{Kimi K3},{Codex (unresolved)},{GPT-5.4-mini},{Opus 4.8},{Gemini 3.1 Pro},{Claude SDK (unresolved)},{GLM-4.7},{DeepSeek-flash},{GPT-5.2},{Opus 5},{\code{gpt54pro}},{GPT-5.6 Terra}},
      axis line style={thin, cUsageAxis},
      xtick style={color=cUsageAxis},
      ytick style={color=cUsageAxis},
      xticklabel style={font=\scriptsize},
      yticklabel style={font=\scriptsize},
      xlabel style={font=\small},
      ylabel style={font=\small},
      grid style={line width=0.3pt, cUsageGrid},
      axis x line=bottom,
      axis y line=left,
      x axis line style={-},
      y axis line style={draw=none},
      ytick style={draw=none},
      yticklabel style={align=right},
      xmajorgrids=true,
      scaled x ticks=false,
      clip=false,
      xlabel={Tokens (billions)},
      point meta=explicit symbolic, nodes near coords,
      nodes near coords align={horizontal},
      every node near coord/.append style={anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt},
    ]
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT54, draw=cOAIStroke]
        coordinates {(7.472568737,m0) [{7.47B}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT55, draw=cOAIStroke]
        coordinates {(7.242415534,m1) [{7.24B}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cDSpro, draw=cDSStroke]
        coordinates {(2.16912065,m2) [{2.17B}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cOpus46, draw=cAntStroke]
        coordinates {(1.410056478,m3) [{1.41B}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT56, draw=cOAIStroke]
        coordinates {(0.795812904,m4) [{795.8M}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cUnknown, draw=cNeutralStroke]
        coordinates {(0.437405421,m5) [{437.4M}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cSonnet46, draw=cAntStroke]
        coordinates {(0.434720584,m6) [{434.7M}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cOpus47, draw=cAntStroke]
        coordinates {(0.21497506,m7) [{215.0M}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cKimi3, draw=cNeutralStroke]
        coordinates {(0.210540358,m8) [{210.5M}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cUnknown, draw=cNeutralStroke]
        coordinates {(0.160057496,m9) [{160.1M}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT54mini, draw=cOAIStroke]
        coordinates {(0.052751672,m10) [{52.8M}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cOpus48, draw=cAntStroke]
        coordinates {(0.045145537,m11) [{45.1M}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGem31Pro, draw=cGOStroke]
        coordinates {(0.016076058,m12) [{16.1M}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cUnknown, draw=cNeutralStroke]
        coordinates {(0.00276671,m13) [{2.8M}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGLM47, draw=cNeutralStroke]
        coordinates {(0.001591382,m14) [{1.6M}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cDSflash, draw=cDSStroke]
        coordinates {(0.00084269,m15) [{843k}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT52, draw=cOAIStroke]
        coordinates {(0.00038236,m16) [{382k}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cOpus5, draw=cAntStroke]
        coordinates {(0.000338539,m17) [{339k}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cUnknown, draw=cNeutralStroke]
        coordinates {(0.000191346,m18) [{191k}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT56mini, draw=cOAIStroke]
        coordinates {(0.000157548,m19) [{158k}]};
    \end{axis}
    \begin{axis}[
      name=texraCost, at={(texraTokens.south east)}, anchor=south west, xshift=10mm,
      width=5.15cm, height=8.6cm, scale only axis,
      xbar, bar width=10pt,
      title={\$10,181.77 reported},
      title style={font=\small, at={(0,1.03)}, anchor=south west},
      y dir=reverse, enlarge y limits=0.06,
      xmin=0, xmax=6637.87, xtick={0,2000,4000},
      symbolic y coords={m0,m1,m2,m3,m4,m5,m6,m7,m8,m9,m10,m11,m12,m13,m14,m15,m16,m17,m18,m19,mpad}, ymax=mpad,
      ytick={m0,m1,m2,m3,m4,m5,m6,m7,m8,m9,m10,m11,m12,m13,m14,m15,m16,m17,m18,m19}, yticklabels=\empty,
      axis line style={thin, cUsageAxis},
      xtick style={color=cUsageAxis},
      ytick style={color=cUsageAxis},
      xticklabel style={font=\scriptsize},
      yticklabel style={font=\scriptsize},
      xlabel style={font=\small},
      ylabel style={font=\small},
      grid style={line width=0.3pt, cUsageGrid},
      axis x line=bottom,
      axis y line=left,
      x axis line style={-},
      y axis line style={draw=none},
      ytick style={draw=none},
      yticklabel style={align=right},
      xmajorgrids=true,
      scaled x ticks=false,
      clip=false,
      xlabel={Reported usage value (USD)},
      point meta=explicit symbolic, nodes near coords,
      nodes near coords align={horizontal},
      every node near coord/.append style={anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt},
    ]
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT54, draw=cOAIStroke]
        coordinates {(2533.82913050000006473,m0) [{\$2,533.83}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT55, draw=cOAIStroke]
        coordinates {(5185.8359129999992413,m1) [{\$5,185.84}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cDSpro, draw=cDSStroke]
        coordinates {(321.762343481999867364,m2) [{\$321.76}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cOpus46, draw=cAntStroke]
        coordinates {(1254.95001500000017934,m3) [{\$1,254.95}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT56, draw=cOAIStroke]
        coordinates {(0,m4) [{\$0.00}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cUnknown, draw=cNeutralStroke]
        coordinates {(164.691712,m5) [{\$164.69}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cSonnet46, draw=cAntStroke]
        coordinates {(212.43899999999996527,m6) [{\$212.44}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cOpus47, draw=cAntStroke]
        coordinates {(308.5540000000000660,m7) [{\$308.55}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cKimi3, draw=cNeutralStroke]
        coordinates {(97.1850000000000118,m8) [{\$97.19}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cUnknown, draw=cNeutralStroke]
        coordinates {(0,m9) [{Subscription}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT54mini, draw=cOAIStroke]
        coordinates {(8.03599999999999511,m10) [{\$8.04}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cOpus48, draw=cAntStroke]
        coordinates {(45.9859999999999963,m11) [{\$45.99}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGem31Pro, draw=cGOStroke]
        coordinates {(35.62200000000000258,m12) [{\$35.62}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cUnknown, draw=cNeutralStroke]
        coordinates {(0,m13) [{\$0.00}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGLM47, draw=cNeutralStroke]
        coordinates {(0,m14) [{\$0.00}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cDSflash, draw=cDSStroke]
        coordinates {(0.050000000000000024,m15) [{\$0.05}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT52, draw=cOAIStroke]
        coordinates {(3.1550000000000002,m16) [{\$3.16}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cOpus5, draw=cAntStroke]
        coordinates {(3.326,m17) [{\$3.33}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cUnknown, draw=cNeutralStroke]
        coordinates {(6.3469999999999996,m18) [{\$6.35}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT56mini, draw=cOAIStroke]
        coordinates {(0,m19) [{\$0.00}]};
    \end{axis}
    \node[anchor=south west, font=\small\bfseries, yshift=11mm]
      at (texraTokens.north west) {TeXRA};

  \end{tikzpicture}
  \endgroup
  \caption{Recorded model usage in TeXRA across the MIPStarRE workspaces
    and the older workspace that enclosed them.
    Token bars show input plus output; cached input is counted once.
    TeXRA includes API and subscription routes.
    Dollar bars show reported usage values, not subscription charges.
    Model colours match \cref{fig:token-usage-native}.}
  \label{fig:token-usage-harnesses}
\end{figure}


==> figures/fig_token_usage_native.tex <==
\begin{figure}[tbp]
  \centering
  \begingroup
  \input{figures/usage_colors}
  \begin{tikzpicture}
    \begin{axis}[
      name=nativeTokens0,
      width=5.15cm, height=1.6cm, scale only axis,
      xbar, bar width=10pt,
      title={320.994 million tokens},
      title style={font=\small, at={(0,1.03)}, anchor=south west},
      y dir=reverse, enlarge y limits=0.06,
      xmin=0, xmax=318.115, xtick={0,100,200},
      symbolic y coords={m0,m1,mpad}, ymax=mpad,
      ytick={m0,m1}, yticklabels={{GPT-5.5},{GPT-5.4}},
      axis line style={thin, cUsageAxis},
      xtick style={color=cUsageAxis},
      ytick style={color=cUsageAxis},
      xticklabel style={font=\scriptsize},
      yticklabel style={font=\scriptsize},
      xlabel style={font=\small},
      ylabel style={font=\small},
      grid style={line width=0.3pt, cUsageGrid},
      axis x line=bottom,
      axis y line=left,
      x axis line style={-},
      y axis line style={draw=none},
      ytick style={draw=none},
      yticklabel style={align=right},
      xmajorgrids=true,
      scaled x ticks=false,
      clip=false,
      xlabel={Tokens (millions)},
      point meta=explicit symbolic, nodes near coords,
      nodes near coords align={horizontal},
      every node near coord/.append style={anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt},
    ]
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT55, draw=cOAIStroke]
        coordinates {(248.527164,m0) [{248.5M}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT54, draw=cOAIStroke]
        coordinates {(72.466966,m1) [{72.5M}]};
    \end{axis}
    \node[anchor=south west, font=\small\bfseries, yshift=11mm]
      at (nativeTokens0.north west) {Native Codex};
    \node[anchor=north west, font=\small, xshift=10mm]
      at (nativeTokens0.north east) {Subscription};
    \begin{axis}[
      name=nativeTokens1, at={(nativeTokens0.south west)}, anchor=north west, yshift=-32mm,
      width=5.15cm, height=4.0cm, scale only axis,
      xbar, bar width=10pt,
      title={9,132.190 million tokens},
      title style={font=\small, at={(0,1.03)}, anchor=south west},
      y dir=reverse, enlarge y limits=0.06,
      xmin=0, xmax=9241.87, xtick={0,2000,4000,6000},
      symbolic y coords={m0,m1,m2,m3,m4,mpad}, ymax=mpad,
      ytick={m0,m1,m2,m3,m4}, yticklabels={{GPT-5.4},{GPT-5.5},{GPT-5.4-mini},{\code{big-pickle}},{GPT-5.6 Sol}},
      axis line style={thin, cUsageAxis},
      xtick style={color=cUsageAxis},
      ytick style={color=cUsageAxis},
      xticklabel style={font=\scriptsize},
      yticklabel style={font=\scriptsize},
      xlabel style={font=\small},
      ylabel style={font=\small},
      grid style={line width=0.3pt, cUsageGrid},
      axis x line=bottom,
      axis y line=left,
      x axis line style={-},
      y axis line style={draw=none},
      ytick style={draw=none},
      yticklabel style={align=right},
      xmajorgrids=true,
      scaled x ticks=false,
      clip=false,
      xlabel={Tokens (millions)},
      point meta=explicit symbolic, nodes near coords,
      nodes near coords align={horizontal},
      every node near coord/.append style={anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt},
    ]
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT54, draw=cOAIStroke]
        coordinates {(7220.208271,m0) [{7.22B}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT55, draw=cOAIStroke]
        coordinates {(1791.450717,m1) [{1.79B}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT54mini, draw=cOAIStroke]
        coordinates {(120.482352,m2) [{120.5M}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cUnknown, draw=cNeutralStroke]
        coordinates {(0.0314,m3) [{31k}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT56, draw=cOAIStroke]
        coordinates {(0.016843,m4) [{17k}]};
    \end{axis}
    \node[anchor=south west, font=\small\bfseries, yshift=11mm]
      at (nativeTokens1.north west) {OpenCode};
    \begin{axis}[
      name=nativeCost1, at={(nativeTokens1.south east)}, anchor=south west, xshift=10mm,
      width=5.15cm, height=4.0cm, scale only axis,
      xbar, bar width=10pt,
      title={\$0.00 reported},
      title style={font=\small, at={(0,1.03)}, anchor=south west},
      y dir=reverse, enlarge y limits=0.06,
      xmin=0, xmax=0.001, xtick={0},
      symbolic y coords={m0,m1,m2,m3,m4,mpad}, ymax=mpad,
      ytick={m0,m1,m2,m3,m4}, yticklabels=\empty,
      axis line style={thin, cUsageAxis},
      xtick style={color=cUsageAxis},
      ytick style={color=cUsageAxis},
      xticklabel style={font=\scriptsize},
      yticklabel style={font=\scriptsize},
      xlabel style={font=\small},
      ylabel style={font=\small},
      grid style={line width=0.3pt, cUsageGrid},
      axis x line=bottom,
      axis y line=left,
      x axis line style={-},
      y axis line style={draw=none},
      ytick style={draw=none},
      yticklabel style={align=right},
      xmajorgrids=true,
      scaled x ticks=false,
      clip=false,
      xlabel={Reported usage value (USD)},
      point meta=explicit symbolic, nodes near coords,
      nodes near coords align={horizontal},
      every node near coord/.append style={anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt},
    ]
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT54, draw=cOAIStroke]
        coordinates {(0,m0) [{\$0.00}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT55, draw=cOAIStroke]
        coordinates {(0,m1) [{\$0.00}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT54mini, draw=cOAIStroke]
        coordinates {(0,m2) [{\$0.00}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cUnknown, draw=cNeutralStroke]
        coordinates {(0,m3) [{\$0.00}]};
      \addplot+[forget plot, bar shift=0pt, mark=none,
        fill=cGPT56, draw=cOAIStroke]
        coordinates {(0,m4) [{\$0.00}]};
    \end{axis}

  \end{tikzpicture}
  \endgroup
  \caption{Recorded native model usage in the retained project sessions.
    Token bars show input plus output; cached input is counted once.
    OpenCode output includes recorded reasoning tokens.
    Native Codex was used through a subscription.
    Identified Codex sessions from TeXRA are excluded.
    Model colours match \cref{fig:token-usage-harnesses}; token counts here
    are in millions.
    Dollar bars show reported usage values.}
  \label{fig:token-usage-native}
\end{figure}


==> figures/fig_token_usage_roles.tex <==
\begin{figure}[tbp]
  \centering
  \begingroup
  \input{figures/usage_colors}
  \begin{tikzpicture}
    \begin{axis}[
      name=tokenpanel,
      scale only axis,
      width=5.2cm,
      height=12.6cm,
      xbar stacked,
      bar width=5.33pt,
      y dir=reverse,
      enlarge y limits=0.035,
      xmin=0, xmax=11.0,
      axis line style={thin, cUsageAxis},
      xtick style={color=cUsageAxis},
      ytick style={color=cUsageAxis},
      xticklabel style={font=\scriptsize},
      yticklabel style={font=\scriptsize},
      xlabel style={font=\small},
      ylabel style={font=\small},
      grid style={line width=0.3pt, cUsageGrid},
      axis x line=bottom,
      axis y line=left,
      x axis line style={-},
      y axis line style={draw=none},
      ytick style={draw=none},
      yticklabel style={align=right},
      xmajorgrids=true,
      scaled x ticks=false,
      clip=false,
      xlabel={Tokens (billions)},
      symbolic y coords={r0,r1,r2,r3,r4,r5,r6,r7,r8,r9,r10,r11,r12,r13,r14,r15,r16,r17,r18,r19,r20,r21,r22,r23,r24,r25,r26,r27,r28,r29,r30,r31,r32,r33,r34,r35,r36,r37,r38,r39,r40,r41,r42,pad},
      ymax=pad,
      ytick={r0,r1,r2,r3,r4,r5,r6,r7,r8,r9,r10,r11,r12,r13,r14,r15,r16,r17,r18,r19,r20,r21,r22,r23,r24,r25,r26,r27,r28,r29,r30,r31,r32,r33,r34,r35,r36,r37,r38,r39,r40,r41,r42},
      yticklabels={{\texttt{\detokenize{lean}}},{\texttt{\detokenize{leanOrchestrator}}},{\texttt{\detokenize{build}}},{\texttt{\detokenize{orchestrator}}},{\texttt{\detokenize{codex}}},{\texttt{\detokenize{Sisyphus - Ultraworker}}},{\texttt{\detokenize{leanSimplifier}}},{\texttt{\detokenize{Sisyphus-Junior}}},{\texttt{\detokenize{leanBlueprint}}},{\texttt{\detokenize{leanSearch}}},{\texttt{\detokenize{unrecorded}}},{\texttt{\detokenize{general}}},{\texttt{\detokenize{explore}}},{\texttt{\detokenize{oracle}}},{\texttt{\detokenize{Codex Desktop}}},{\texttt{\detokenize{plan}}},{\texttt{\detokenize{librarian}}},{\texttt{\detokenize{search}}},{\texttt{\detokenize{review}}},{\texttt{\detokenize{progressCheck}}},{\texttt{\detokenize{Codex CLI}}},{\texttt{\detokenize{fixer}}},{\texttt{\detokenize{Metis - Plan Consultant}}},{\texttt{\detokenize{research}}},{\texttt{\detokenize{explorer}}},{\texttt{\detokenize{ask}}},{\texttt{\detokenize{presenter}}},{\texttt{\detokenize{code-review-lean}}},{\texttt{\detokenize{compaction}}},{\texttt{\detokenize{generic}}},{\texttt{\detokenize{criticize}}},{\texttt{\detokenize{claude}}},{\texttt{\detokenize{polish}}},{\texttt{\detokenize{latexFixer}}},{\texttt{\detokenize{council}}},{\texttt{\detokenize{chat}}},{\texttt{\detokenize{Hephaestus - Deep Agent}}},{\texttt{\detokenize{assistant}}},{\texttt{\detokenize{apply}}},{\texttt{\detokenize{Atlas - Plan Executor}}},{\texttt{\detokenize{setup}}},{\texttt{\detokenize{Momus - Plan Critic}}},{\texttt{\detokenize{designer}}}},
      legend style={at={(0.77,-0.105)}, anchor=north, legend columns=3, font=\scriptsize, draw=none, column sep=10pt, row sep=3pt},
      legend cell align=left,
      legend image code/.code={\draw[#1] (0cm,-0.07cm) rectangle (0.22cm,0.12cm);}
    ]
      \addplot[fill=cGPT54, draw=cOAIStroke]
        coordinates {
          (3.941117503,r0)
          (0.599953825,r1)
          (3.937639874,r2)
          (0.802091153,r3)
          (1.647963489,r4)
          (1.945444152,r5)
          (0.402956058,r6)
          (0.454593622,r7)
          (0.114795782,r8)
          (0.057699659,r9)
          (0.000000000,r10)
          (0.384785519,r11)
          (0.229098172,r12)
          (0.069523250,r13)
          (0.072052909,r14)
          (0.054861966,r15)
          (0.031909563,r16)
          (0.000000000,r17)
          (0.003883199,r18)
          (0.000000000,r19)
          (0.000414057,r20)
          (0.000000000,r21)
          (0.001015986,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.002948420,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.005214890,r28)
          (0.000000000,r29)
          (0.004409348,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000871578,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{GPT-5.4}
      \addplot[fill=cGPT55, draw=cOAIStroke]
        coordinates {
          (2.824891318,r0)
          (2.808717676,r1)
          (0.157515866,r2)
          (1.105923753,r3)
          (0.458816861,r4)
          (0.246459548,r5)
          (0.174586663,r6)
          (0.235152062,r7)
          (0.324756769,r8)
          (0.089978590,r9)
          (0.000000000,r10)
          (0.018214369,r11)
          (0.081449513,r12)
          (0.276249306,r13)
          (0.211972331,r14)
          (0.073212991,r15)
          (0.046128623,r16)
          (0.000000000,r17)
          (0.000942273,r18)
          (0.015523923,r19)
          (0.036554833,r20)
          (0.029072678,r21)
          (0.028523814,r22)
          (0.000000000,r23)
          (0.021158095,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.011828633,r27)
          (0.004636231,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000109024,r39)
          (0.000000000,r40)
          (0.000017672,r41)
          (0.000000000,r42)
        };
      \addlegendentry{GPT-5.5}
      \addplot[fill=cGPT52, draw=cOAIStroke]
        coordinates {
          (0.000000000,r0)
          (0.000000000,r1)
          (0.000000000,r2)
          (0.000000000,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.000000000,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000382360,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{GPT-5.2}
      \addplot[fill=cGPT54mini, draw=cOAIStroke]
        coordinates {
          (0.030944385,r0)
          (0.000000000,r1)
          (0.000000000,r2)
          (0.000000000,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.034999697,r7)
          (0.000000000,r8)
          (0.021807287,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.064222450,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.015529949,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.001602070,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.002846457,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.001266202,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000015527,r42)
        };
      \addlegendentry{GPT-5.4-mini}
      \addplot[fill=cOpus48, draw=cAntStroke]
        coordinates {
          (0.000000000,r0)
          (0.015280426,r1)
          (0.000000000,r2)
          (0.028289811,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.000000000,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.001229219,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000346081,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{Opus 4.8}
      \addplot[fill=cOpus47, draw=cAntStroke]
        coordinates {
          (0.042847239,r0)
          (0.153795978,r1)
          (0.000000000,r2)
          (0.018331843,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.000000000,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{Opus 4.7}
      \addplot[fill=cOpus46, draw=cAntStroke]
        coordinates {
          (0.033106652,r0)
          (0.079883266,r1)
          (0.000000000,r2)
          (1.264472906,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.027388024,r8)
          (0.000129468,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000898827,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.003886858,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000290477,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{Opus 4.6}
      \addplot[fill=cSonnet46, draw=cAntStroke]
        coordinates {
          (0.183355132,r0)
          (0.000000000,r1)
          (0.000000000,r2)
          (0.003129800,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.215606742,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.002424712,r17)
          (0.007572132,r18)
          (0.001888985,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.003670458,r23)
          (0.000000000,r24)
          (0.015930869,r25)
          (0.000416000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000725754,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{Sonnet 4.6}
      \addplot[fill=cDSpro, draw=cDSStroke]
        coordinates {
          (1.448691959,r0)
          (0.288507849,r1)
          (0.000000000,r2)
          (0.000000000,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.183023493,r6)
          (0.000000000,r7)
          (0.190758712,r8)
          (0.053622178,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.004516459,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{DeepSeek-pro}
      \addplot[fill=cDSflash, draw=cDSStroke]
        coordinates {
          (0.000000000,r0)
          (0.000842690,r1)
          (0.000000000,r2)
          (0.000000000,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.000000000,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{DeepSeek-flash}
      \addplot[fill=cGem31Pro, draw=cGOStroke]
        coordinates {
          (0.000000000,r0)
          (0.000000000,r1)
          (0.000000000,r2)
          (0.000000000,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.014813214,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000820437,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000070541,r32)
          (0.000330018,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000041848,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{Gemini 3.1 Pro}
      \addplot[fill=cUnknown, draw=cNeutralStroke]
        coordinates {
          (0.000000000,r0)
          (0.000000000,r1)
          (0.000000000,r2)
          (0.000000000,r3)
          (0.160057496,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.000000000,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{Codex (unresolved)}
      \addplot[fill=cUnknown, draw=cNeutralStroke]
        coordinates {
          (0.000000000,r0)
          (0.000000000,r1)
          (0.000000000,r2)
          (0.000000000,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.000000000,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.002766710,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{Claude SDK (unresolved)}
      \addplot[fill=cUnknown, draw=cNeutralStroke]
        coordinates {
          (0.000000000,r0)
          (0.000000000,r1)
          (0.000000000,r2)
          (0.000000000,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.000000000,r9)
          (0.437405421,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{TeXRA (unresolved)}
      \addplot[fill=cGPT56, draw=cOAIStroke]
        coordinates {
          (0.054543329,r0)
          (0.305565211,r1)
          (0.000000000,r2)
          (0.188625177,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.006614050,r6)
          (0.000000000,r7)
          (0.017453718,r8)
          (0.065759522,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.060812412,r17)
          (0.055819559,r18)
          (0.020542753,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.001928200,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.010745289,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.002803948,r29)
          (0.001911593,r30)
          (0.000000000,r31)
          (0.001892776,r32)
          (0.000356549,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000455661,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{GPT-5.6 Sol}
      \addplot[fill=cGPT56mini, draw=cOAIStroke]
        coordinates {
          (0.000000000,r0)
          (0.000000000,r1)
          (0.000000000,r2)
          (0.000000000,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.000000000,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000157548,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{GPT-5.6 Terra}
      \addplot[fill=cOpus5, draw=cAntStroke]
        coordinates {
          (0.000000000,r0)
          (0.000000000,r1)
          (0.000000000,r2)
          (0.000000000,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.000000000,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000338539,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{Opus 5}
      \addplot[fill=cHaiku45, draw=cAntStroke]
        coordinates {
          (0.000000000,r0)
          (0.000000000,r1)
          (0.000000000,r2)
          (0.000000000,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.000000000,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{Haiku 4.5}
      \addplot[fill=cKimi3, draw=cNeutralStroke]
        coordinates {
          (0.000000000,r0)
          (0.000000000,r1)
          (0.000000000,r2)
          (0.158800630,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.000000000,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.025431691,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.023572071,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.002613716,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000122250,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{Kimi K3}
      \addplot[fill=cGLM47, draw=cNeutralStroke]
        coordinates {
          (0.000000000,r0)
          (0.000000000,r1)
          (0.000000000,r2)
          (0.000000000,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.000000000,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.001591382,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{GLM-4.7}
      \addplot[fill=cUnknown, draw=cNeutralStroke]
        coordinates {
          (0.000165005,r0)
          (0.000026341,r1)
          (0.000000000,r2)
          (0.000000000,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.000000000,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{\code{gpt54pro}}
      \addplot[fill=cUnknown, draw=cNeutralStroke]
        coordinates {
          (0.000000000,r0)
          (0.000000000,r1)
          (0.000031400,r2)
          (0.000000000,r3)
          (0.000000000,r4)
          (0.000000000,r5)
          (0.000000000,r6)
          (0.000000000,r7)
          (0.000000000,r8)
          (0.000000000,r9)
          (0.000000000,r10)
          (0.000000000,r11)
          (0.000000000,r12)
          (0.000000000,r13)
          (0.000000000,r14)
          (0.000000000,r15)
          (0.000000000,r16)
          (0.000000000,r17)
          (0.000000000,r18)
          (0.000000000,r19)
          (0.000000000,r20)
          (0.000000000,r21)
          (0.000000000,r22)
          (0.000000000,r23)
          (0.000000000,r24)
          (0.000000000,r25)
          (0.000000000,r26)
          (0.000000000,r27)
          (0.000000000,r28)
          (0.000000000,r29)
          (0.000000000,r30)
          (0.000000000,r31)
          (0.000000000,r32)
          (0.000000000,r33)
          (0.000000000,r34)
          (0.000000000,r35)
          (0.000000000,r36)
          (0.000000000,r37)
          (0.000000000,r38)
          (0.000000000,r39)
          (0.000000000,r40)
          (0.000000000,r41)
          (0.000000000,r42)
        };
      \addlegendentry{\code{big-pickle}}
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:8.559662522,r0) {8.56B};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:4.252573262,r1) {4.25B};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:4.095187140,r2) {4.10B};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:3.569665073,r3) {3.57B};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:2.266837846,r4) {2.27B};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:2.191903700,r5) {2.19B};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.767180264,r6) {767.2M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.724745381,r7) {724.7M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.675153005,r8) {675.2M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.519416660,r9) {519.4M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.437405421,r10) {437.4M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.402999888,r11) {403.0M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.374770135,r12) {374.8M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.345772556,r13) {345.8M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.284025240,r14) {284.0M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.128074957,r15) {128.1M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.093568135,r16) {93.6M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.089567642,r17) {89.6M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.068217163,r18) {68.2M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.042472120,r19) {42.5M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.036968890,r20) {37.0M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.030674748,r21) {30.7M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.029539800,r22) {29.5M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.029170729,r23) {29.2M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.024004552,r24) {24.0M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.018879289,r25) {18.9M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.015048147,r26) {15.0M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.011828633,r27) {11.8M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.009851121,r28) {9.9M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.006959000,r29) {7.0M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.006320941,r30) {6.3M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.004358092,r31) {4.4M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.002243115,r32) {2.2M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.001915786,r33) {1.9M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.001266202,r34) {1.3M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.001016231,r35) {1.0M};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.000871578,r36) {872k};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.000455661,r37) {456k};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.000346081,r38) {346k};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.000109024,r39) {109k};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.000041848,r40) {42k};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.000017672,r41) {18k};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.000015527,r42) {16k};
    \end{axis}
    \begin{axis}[
      name=costpanel,
      scale only axis,
      width=4.9cm,
      height=12.6cm,
      xbar stacked,
      bar width=5.33pt,
      y dir=reverse,
      enlarge y limits=0.035,
      xmin=0, xmax=5500,
      axis line style={thin, cUsageAxis},
      xtick style={color=cUsageAxis},
      ytick style={color=cUsageAxis},
      xticklabel style={font=\scriptsize},
      yticklabel style={font=\scriptsize},
      xlabel style={font=\small},
      ylabel style={font=\small},
      grid style={line width=0.3pt, cUsageGrid},
      axis x line=bottom,
      axis y line=left,
      x axis line style={-},
      y axis line style={draw=none},
      ytick style={draw=none},
      yticklabel style={align=right},
      xmajorgrids=true,
      scaled x ticks=false,
      clip=false,
      xlabel={Reported usage value (USD)},
      symbolic y coords={r0,r1,r2,r3,r4,r5,r6,r7,r8,r9,r10,r11,r12,r13,r14,r15,r16,r17,r18,r19,r20,r21,r22,r23,r24,r25,r26,r27,r28,r29,r30,r31,r32,r33,r34,r35,r36,r37,r38,r39,r40,r41,r42,pad},
      ymax=pad,
      at={(tokenpanel.north east)},
      anchor=north west,
      xshift=1.0cm,
      ytick=\empty
    ]
      \addplot[fill=cGPT54, draw=cOAIStroke]
        coordinates {
          (1630.78100000000004167,r0)
          (301.6104535000000050,r1)
          (0,r2)
          (331.87367700000000896,r3)
          (0,r4)
          (0,r5)
          (152.3950000000000024,r6)
          (0,r7)
          (56.0510000000000043,r8)
          (27.768000000000002,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (2.6380000000000003,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (2.9580000000000001,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (27.754,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cGPT55, draw=cOAIStroke]
        coordinates {
          (2130.1180000000001725,r0)
          (1745.666999999998987,r1)
          (0,r2)
          (352.4109130000000153,r3)
          (0,r4)
          (0,r5)
          (142.1560000000000070,r6)
          (0,r7)
          (654.7300000000000396,r8)
          (143.371000000000017,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (1.705,r18)
          (15.6780000000000029,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cGPT52, draw=cOAIStroke]
        coordinates {
          (0,r0)
          (0,r1)
          (0,r2)
          (0,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (0,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (3.1550000000000002,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cGPT54mini, draw=cOAIStroke]
        coordinates {
          (5.24100000000000011,r0)
          (0,r1)
          (0,r2)
          (0,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (2.794999999999995,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cOpus48, draw=cAntStroke]
        coordinates {
          (0,r0)
          (11.831000000000003,r1)
          (0,r2)
          (27.842999999999993,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (0,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (1.7230000000000008,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (4.5889999999999995,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cOpus47, draw=cAntStroke]
        coordinates {
          (39.1980000000000115,r0)
          (236.9250000000000535,r1)
          (0,r2)
          (32.431000000000001,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (0,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cOpus46, draw=cAntStroke]
        coordinates {
          (25.3420000000000076,r0)
          (69.207000000000054,r1)
          (0,r2)
          (1133.72301500000011587,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (20.9020000000000013,r8)
          (0.27599999999999997,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (1.7190000000000002,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (3.4250000000000003,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0.3560000000000001,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cSonnet46, draw=cAntStroke]
        coordinates {
          (89.6169999999999900,r0)
          (0,r1)
          (0,r2)
          (1.5919999999999998,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (97.8579999999999787,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (1.96400000000000005,r17)
          (2.858999999999998,r18)
          (1.45200000000000032,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (1.8230000000000004,r23)
          (0,r24)
          (13.977999999999998,r25)
          (0.518,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0.778,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cDSpro, draw=cDSStroke]
        coordinates {
          (239.568999999999863910,r0)
          (46.989000000000009337,r1)
          (0,r2)
          (0,r3)
          (0,r4)
          (0,r5)
          (10.889999999999999141,r6)
          (0,r7)
          (19.243343481999993308,r8)
          (3.942000000000001490,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (1.129000000000000178,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cDSflash, draw=cDSStroke]
        coordinates {
          (0,r0)
          (0.050000000000000024,r1)
          (0,r2)
          (0,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (0,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cGem31Pro, draw=cGOStroke]
        coordinates {
          (0,r0)
          (0,r1)
          (0,r2)
          (0,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (30.5290000000000026,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (3.71399999999999998,r29)
          (0,r30)
          (0,r31)
          (0.603,r32)
          (0.682,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0.094,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cUnknown, draw=cNeutralStroke]
        coordinates {
          (0,r0)
          (0,r1)
          (0,r2)
          (0,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (0,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cUnknown, draw=cNeutralStroke]
        coordinates {
          (0,r0)
          (0,r1)
          (0,r2)
          (0,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (0,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cUnknown, draw=cNeutralStroke]
        coordinates {
          (0,r0)
          (0,r1)
          (0,r2)
          (0,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (0,r9)
          (164.691712,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cGPT56, draw=cOAIStroke]
        coordinates {
          (0,r0)
          (0,r1)
          (0,r2)
          (0,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (0,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cGPT56mini, draw=cOAIStroke]
        coordinates {
          (0,r0)
          (0,r1)
          (0,r2)
          (0,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (0,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cOpus5, draw=cAntStroke]
        coordinates {
          (0,r0)
          (0,r1)
          (0,r2)
          (0,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (0,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (3.326,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cHaiku45, draw=cAntStroke]
        coordinates {
          (0,r0)
          (0,r1)
          (0,r2)
          (0,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (0,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cKimi3, draw=cNeutralStroke]
        coordinates {
          (0,r0)
          (0,r1)
          (0,r2)
          (62.902000000000007,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (0,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (19.2340000000000016,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (12.0960000000000029,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (2.2840000000000003,r29)
          (0,r30)
          (0,r31)
          (0.669,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cGLM47, draw=cNeutralStroke]
        coordinates {
          (0,r0)
          (0,r1)
          (0,r2)
          (0,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (0,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cUnknown, draw=cNeutralStroke]
        coordinates {
          (5.3859999999999997,r0)
          (0.9609999999999999,r1)
          (0,r2)
          (0,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (0,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \addplot[fill=cUnknown, draw=cNeutralStroke]
        coordinates {
          (0,r0)
          (0,r1)
          (0,r2)
          (0,r3)
          (0,r4)
          (0,r5)
          (0,r6)
          (0,r7)
          (0,r8)
          (0,r9)
          (0,r10)
          (0,r11)
          (0,r12)
          (0,r13)
          (0,r14)
          (0,r15)
          (0,r16)
          (0,r17)
          (0,r18)
          (0,r19)
          (0,r20)
          (0,r21)
          (0,r22)
          (0,r23)
          (0,r24)
          (0,r25)
          (0,r26)
          (0,r27)
          (0,r28)
          (0,r29)
          (0,r30)
          (0,r31)
          (0,r32)
          (0,r33)
          (0,r34)
          (0,r35)
          (0,r36)
          (0,r37)
          (0,r38)
          (0,r39)
          (0,r40)
          (0,r41)
          (0,r42)
        };
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:4165.252000000000086990,r0) {\$4,165.25};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:2413.240453499999111761,r1) {\$2,413.24};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r2) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:1942.77560500000014093,r3) {\$1,942.78};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r4) {\$0.00 (Subscription)$^{\dagger}$};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r5) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:305.441000000000008541,r6) {\$305.44};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r7) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:750.926343482000038508,r8) {\$750.93};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:306.538999999999996760,r9) {\$306.54};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:164.691712,r10) {\$164.69};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r11) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r12) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r13) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r14) {Subscription};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r15) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r16) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:22.91700000000000185,r17) {\$22.92};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:7.2019999999999983,r18) {\$7.20};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:18.259000000000003398,r19) {\$18.26};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r20) {Subscription};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r21) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r22) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:13.9190000000000033,r23) {\$13.92};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r24) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:16.9359999999999981,r25) {\$16.94};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:3.9430000000000003,r26) {\$3.94};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r27) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r28) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:12.47900000000000048,r29) {\$12.48};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:27.754,r30) {\$27.75};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r31) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:1.272,r32) {\$1.27};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:2.4050000000000008,r33) {\$2.41};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r34) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:1.1340000000000001,r35) {\$1.13};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r36) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r37) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:4.5889999999999995,r38) {\$4.59};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r39) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0.094,r40) {\$0.09};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r41) {\$0.00};
      \node[anchor=west, font=\scriptsize, text=cUsageLabel, inner xsep=3pt]
        at (axis cs:0,r42) {\$0.00};
    \end{axis}
  \end{tikzpicture}
  \endgroup
  \caption{Recorded token usage and dollar amounts by agent and model.
    Aligned rows merge verified agent aliases and retain harness origins.
    The left panel stacks input plus output tokens by model; the right panel
    stacks reported usage values using the same colours.
    Native Codex and Claude Code use subscriptions.
    Reported values are not subscription charges; a dagger marks records
    without a reported value.}
  \label{fig:token-usage-roles}
\end{figure}


==> figures/fig_token_usage_timeline.tex <==
\begin{figure}[tbp]
  \centering
  \begingroup
  \input{figures/usage_colors}
  \begin{tikzpicture}
    \begin{axis}[
      width=0.9\linewidth, height=5.5cm,
      stack plots=y, area style, axis x line=bottom, axis y line=left,
      axis line style={thin, cUsageAxis},
      xtick style={color=cUsageAxis},
      ytick style={color=cUsageAxis},
      xticklabel style={font=\scriptsize},
      yticklabel style={font=\scriptsize},
      xlabel style={font=\small},
      ylabel style={font=\small},
      grid style={line width=0.3pt, cUsageGrid},
      x axis line style={-}, y axis line style={-},
      scaled y ticks=false, ylabel={Cumulative tokens (billions)},
      xlabel={UTC date (2026)},
      xmin=0, xmax=52, ymin=0,
      xtick={0,30,51},
      xticklabels={Apr 01,May 01,May 22},
      enlarge x limits=false, enlarge y limits={upper,value=0.05},
      legend entries={Anthropic,OpenAI,DeepSeek,Google,Other},
      legend columns=-1, legend style={at={(0,1.05)},anchor=south west,draw=none,fill=none,font=\scriptsize}
    ]
      \addplot[draw=none,fill=antbase] coordinates {(0,0.000000000) (1,0.062035995) (2,0.215931429) (3,0.346562397) (4,0.611742212) (5,0.656348159) (6,0.693828272) (7,0.693828272) (8,0.713538608) (9,0.877617444) (10,0.963943400) (11,0.963943400) (12,0.965578940) (13,0.965578940) (14,1.073682590) (15,1.170610440) (16,1.170610440) (17,1.170610440) (18,1.185089074) (19,1.188942283) (20,1.284349073) (21,1.284349073) (22,1.314369365) (23,1.361250191) (24,1.421206489) (25,1.421206489) (26,1.421206489) (27,1.421206489) (28,1.421206489) (29,1.421206489) (30,1.426708147) (31,1.426708147) (32,1.426708147) (33,1.426708147) (34,1.426708147) (35,1.427106868) (36,1.427106868) (37,1.427106868) (38,1.427106868) (39,1.427106868) (40,1.427106868) (41,1.427106868) (42,1.427106868) (43,1.427106868) (44,1.427106868) (45,1.427106868) (46,1.427106868) (47,1.427106868) (48,1.427106868) (49,1.427106868) (50,1.427106868) (51,1.427106868) (52,1.427106868)} \closedcycle;
      \addplot[draw=none,fill=oaibase] coordinates {(0,0.000000000) (1,0.000000000) (2,0.000000000) (3,0.000000000) (4,0.000000000) (5,0.032222840) (6,0.059401521) (7,0.088667353) (8,0.136282806) (9,0.212737969) (10,0.285260907) (11,0.324026392) (12,1.133759177) (13,1.383875963) (14,1.722521710) (15,2.429984768) (16,3.151105143) (17,3.504535564) (18,4.268381621) (19,4.979875297) (20,6.218442681) (21,8.104030499) (22,8.997755771) (23,9.853256067) (24,10.387802015) (25,12.423106379) (26,13.725772097) (27,15.370551204) (28,15.559933251) (29,15.683756985) (30,15.986299346) (31,16.504377872) (32,16.676016310) (33,17.113067992) (34,17.526920858) (35,17.733564168) (36,17.761245195) (37,17.789258655) (38,18.082698141) (39,18.257706206) (40,18.286437641) (41,18.385969161) (42,18.524706028) (43,18.754941486) (44,18.789341421) (45,18.891013423) (46,19.047927213) (47,19.210799998) (48,19.346702862) (49,19.555372609) (50,19.733676455) (51,19.852197589) (52,19.868515038)} \closedcycle;
      \addplot[draw=none,fill=dsbase] coordinates {(0,0.000000000) (1,0.000000000) (2,0.000000000) (3,0.000000000) (4,0.000000000) (5,0.000000000) (6,0.000000000) (7,0.000000000) (8,0.000000000) (9,0.000000000) (10,0.000000000) (11,0.000000000) (12,0.000000000) (13,0.000000000) (14,0.000000000) (15,0.000000000) (16,0.000000000) (17,0.000000000) (18,0.000000000) (19,0.000000000) (20,0.000000000) (21,0.000000000) (22,0.000000000) (23,0.000000000) (24,0.000000000) (25,0.000000000) (26,0.000000000) (27,0.000000000) (28,0.000000000) (29,0.000000000) (30,0.749964958) (31,0.749964958) (32,0.749964958) (33,0.749964958) (34,0.749964958) (35,0.749964958) (36,0.749964958) (37,0.939695496) (38,1.078792757) (39,1.264089445) (40,1.264089445) (41,1.264089445) (42,1.264089445) (43,1.264089445) (44,1.264089445) (45,1.264089445) (46,1.264089445) (47,1.264089445) (48,1.264089445) (49,1.264089445) (50,1.264089445) (51,1.264089445) (52,1.264089445)} \closedcycle;
      \addplot[draw=none,fill=gobase] coordinates {(0,0.000000000) (1,0.000000000) (2,0.000000000) (3,0.000000000) (4,0.000000000) (5,0.000000000) (6,0.000000000) (7,0.000000000) (8,0.000000000) (9,0.000000000) (10,0.000000000) (11,0.000000000) (12,0.000000000) (13,0.000000000) (14,0.000000000) (15,0.000000000) (16,0.000000000) (17,0.000000000) (18,0.000000000) (19,0.000000000) (20,0.000000000) (21,0.000000000) (22,0.000000000) (23,0.000000000) (24,0.000000000) (25,0.000000000) (26,0.000000000) (27,0.000000000) (28,0.000000000) (29,0.000000000) (30,0.000000000) (31,0.000000000) (32,0.000000000) (33,0.000041848) (34,0.000041848) (35,0.000041848) (36,0.000041848) (37,0.000041848) (38,0.000041848) (39,0.000041848) (40,0.000041848) (41,0.000041848) (42,0.000041848) (43,0.000041848) (44,0.000041848) (45,0.000041848) (46,0.000041848) (47,0.000041848) (48,0.000041848) (49,0.000041848) (50,0.000041848) (51,0.000041848) (52,0.000041848)} \closedcycle;
      \addplot[draw=none,fill=cUnknown] coordinates {(0,0.000000000) (1,0.000000000) (2,0.000000000) (3,0.000000000) (4,0.000000000) (5,0.000000000) (6,0.000000000) (7,0.000000000) (8,0.000000000) (9,0.000000000) (10,0.000000000) (11,0.000000000) (12,0.000000000) (13,0.000000000) (14,0.000000000) (15,0.000000000) (16,0.000000000) (17,0.000000000) (18,0.000000000) (19,0.000000000) (20,0.000000000) (21,0.000000000) (22,0.000000000) (23,0.000000000) (24,0.000000000) (25,0.000000000) (26,0.000000000) (27,0.000000000) (28,0.000000000) (29,0.000000000) (30,0.000000000) (31,0.000000000) (32,0.000031400) (33,0.000031400) (34,0.000031400) (35,0.000031400) (36,0.000031400) (37,0.000031400) (38,0.000031400) (39,0.000031400) (40,0.000031400) (41,0.000031400) (42,0.000031400) (43,0.000031400) (44,0.000031400) (45,0.000031400) (46,0.000031400) (47,0.000031400) (48,0.000031400) (49,0.000031400) (50,0.000031400) (51,0.000031400) (52,0.000031400)} \closedcycle;
    \end{axis}
  \end{tikzpicture}
  \endgroup
  \caption{Recorded usage during formalization.
  Calls are selected through 4 June 2026, as in the proof-status figure.
  Retained call dates cover 1 April to 22 May 2026.
  The bands accumulate 22.56 billion input and output tokens
  from 54,916 records, assigned to an explicit call or message creation timestamp
  of each call (UTC).
  A further 6.49 billion recorded tokens have no retained
  call date and are omitted; calls dated outside the formalization period
  are also excluded.}
  \label{fig:token-usage-timeline}
\end{figure}


==> figures/fig_tracking_subissues.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[
      panel/.style={draw=cbInk!55, fill=white, rounded corners=2pt,
        line width=0.55pt},
      oldpanel/.style={panel, draw=cbRed!70!black, fill=cbRed!2},
      newpanel/.style={panel, draw=cbTeal!75!black, fill=cbTeal!2},
      heading/.style={font=\small\bfseries, text=cbInk},
      copy/.style={font=\footnotesize, text=cbInk, align=left},
      muted/.style={font=\footnotesize, text=cbInk!62, align=left},
      oldtag/.style={draw=cbRed!65!black, fill=cbRed!10,
        rounded corners=2pt, inner xsep=4pt, inner ysep=2pt,
        font=\footnotesize\bfseries, text=cbRed!65!black},
      newtag/.style={draw=cbTeal!70!black, fill=cbTeal!10,
        rounded corners=2pt, inner xsep=4pt, inner ysep=2pt,
        font=\footnotesize\bfseries, text=cbTeal!55!black},
      closed/.style={circle, draw=cbInk!55, fill=cbInk!16,
        minimum size=4.2pt, inner sep=0pt},
      migration/.style={-{Stealth[length=4pt]}, draw=cbInk!65,
        line width=0.8pt},
    ]

    \node[oldpanel, minimum width=6.55cm, minimum height=7.05cm,
      anchor=south west] (old) at (0,0) {};
    \draw[cbInk!28, line width=0.4pt]
      ([yshift=-0.78cm]old.north west) --
      ([yshift=-0.78cm]old.north east);
    \node[heading, anchor=west] at ([xshift=0.28cm,yshift=-0.39cm]old.north west)
      {Issue \#422 on 23 April};
    \node[oldtag, anchor=east] at
      ([xshift=-0.26cm,yshift=-0.39cm]old.north east) {Issue body};

    \node[copy, anchor=west] at (0.30,5.87) {\textbf{Tracked tasks}};
    \node[muted, anchor=west] at (0.30,5.49) {\texttt{```[tasklist]}};
    \node[copy, anchor=west] at (0.30,5.11) {\texttt{\#\#\# Tasks}};

    \foreach \yy/\nn in
      {4.73/423,4.35/424,3.97/425,3.59/426,3.21/427,2.83/428} {
      \draw[cbInk!62, line width=0.45pt]
        (0.52,\yy-0.10) rectangle +(0.20,0.20);
      \node[copy, anchor=west] at (0.88,\yy) {\texttt{\#\nn}};
    }
    \foreach \yy/\nn in {2.45/470,2.07/471,1.69/509} {
      \draw[cbInk!62, fill=cbInk!12, line width=0.45pt]
        (0.52,\yy-0.10) rectangle +(0.20,0.20);
      \draw[cbInk!65, line width=0.5pt]
        (0.56,\yy) -- (0.61,\yy-0.05) -- (0.69,\yy+0.06);
      \node[copy, anchor=west, text=cbInk!60] at
        (0.88,\yy) {\texttt{\#\nn}};
    }
    \node[muted, anchor=west] at (0.30,1.31) {\texttt{```}};

    \draw[cbRed!60!black, line width=0.45pt]
      (0.30,0.78) -- (6.25,0.78);
    \node[copy, text=cbRed!65!black, anchor=west] at (0.42,0.48)
      {Tasks recorded in editable issue text};

    \draw[migration] (6.95,3.53) -- (9.05,3.53);
    \node[font=\footnotesize\bfseries, text=cbInk, align=center]
      at (8.00,4.06) {PR \#674};
    \node[font=\footnotesize, text=cbInk!65, align=center]
      at (8.00,3.07) {24 Apr 2026};

    \node[newpanel, minimum width=6.55cm, minimum height=7.05cm,
      anchor=south west] (new) at (9.45,0) {};
    \draw[cbInk!28, line width=0.4pt]
      ([yshift=-0.78cm]new.north west) --
      ([yshift=-0.78cm]new.north east);
    \node[heading, anchor=west] at ([xshift=0.28cm,yshift=-0.39cm]new.north west)
      {Issue \#422};
    \node[newtag, anchor=east] at
      ([xshift=-0.26cm,yshift=-0.39cm]new.north east) {17 / 17 completed};

    \node[copy, anchor=west] at (9.75,5.87)
      {\textbf{Sub-issues}\quad\textcolor{cbInk!60}{native relation}};

    \draw[cbInk!38, line width=0.55pt] (10.05,5.29) -- (10.05,1.52);
    \foreach \yy in {5.16,4.28,3.40,2.52,1.64} {
      \draw[cbInk!38, line width=0.55pt] (10.05,\yy) -- (10.42,\yy);
      \node[closed] at (10.56,\yy) {};
    }
    \node[copy, anchor=west] at (10.78,5.16)
      {\texttt{\#423--\#427}\quad direct assembly (5)};
    \node[copy, anchor=west] at (10.78,4.28)
      {\texttt{\#1037}\quad recursive-slice follow-up};
    \node[copy, anchor=west] at (10.78,3.40)
      {\texttt{\#1038}\quad answer-side bridge};
    \node[copy, anchor=west] at (10.78,2.52)
      {\texttt{\#1507}\quad final induction obligation};
    \node[muted, anchor=west] at (10.78,1.64)
      {+ 9 further native children};

    \draw[cbTeal!65!black, line width=0.45pt]
      (9.75,0.78) -- (15.70,0.78);
    \node[copy, text=cbTeal!55!black, anchor=west] at (9.88,0.48)
      {Sub-issues define tasks; the body lists them};

    \node[font=\footnotesize\itshape, text=cbInk!55, anchor=south east]
      at (15.98,7.20) {Schematic interface view};
  \end{tikzpicture}
  \caption{\textbf{From body checklist to native sub-issues.}
    \textbf{\textsf{(Left)}}: the 23~April body tasklist stored six direct tasks
    (\#423--\#428) and three checked milestones (\#470, \#471, and \#509),
    so editing that text changed the displayed task list.
    \textbf{\textsf{(Right)}}: after \mippr{674}, issue~\#422's task state came from
    native parent--child relations; its description still listed the tasks.
    At the 31~August 2026 query, all 17 native children were
    closed on GitHub.
    Grey state markers denote GitHub closure, not mathematical completion.
    We reconstructed the task lists here and omitted the surrounding GitHub
    interface.}
  \label{fig:tracking-representation}
\end{figure}


==> figures/fig_workflow.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[
      >={Stealth[length=3.2pt]},
      every node/.style={font=\footnotesize},
      box/.style={draw, rounded corners=1.5pt, inner sep=4pt,
                  align=center, minimum height=0.6cm},
      stage/.style={box, draw=black!70, fill=white},
      kchk/.style={draw=green!60!black, fill=green!14},
      revcore/.style={draw=coreaccent, line width=1pt, densely dashed,
                     fill=coreaccent!10},
      actor/.style={text=agentaccent!80!black, align=center},
      flow/.style={->, semithick, draw=black!80},
      aud/.style={->, semithick, draw=black!70, densely dashed},
      elbl/.style={fill=white, inner sep=2pt, align=center},
      legsw/.style={draw, minimum width=0.38cm, minimum height=0.25cm,
                    inner sep=0pt, rounded corners=0.5pt},
      x=1cm, y=1cm
    ]

    \node[box, corebox, minimum width=1.7cm] (paper) at (-3.15, 0.65)
      {Paper\\\scriptsize Frozen \LaTeX};
    \node[stage, minimum width=1.6cm] (bp) at (0, 0.65)
      {Blueprint\\\scriptsize \NumBlueprintNodes nodes};
    \node[box, kchk, minimum width=1.65cm] (lean) at (3.15, 0.65)
      {Lean code\\\scriptsize \NumLines lines};
    \node[box, revcore, minimum width=2.4cm] (gaplog) at (-1.6, -0.5)
      {Paper-gap notes\\\scriptsize \NumGapNotes notes};
    \node[box, evolvebox, minimum width=2.55cm] (scripts) at (1.5, -0.5)
      {Prompts, scripts,\\automated checks};
    \begin{pgfonlayer}{background}
      \node[resourcebox, rounded corners=3pt, inner sep=7pt,
            fit=(paper)(bp)(lean)(gaplog)(scripts)] (repo) {};
    \end{pgfonlayer}
    \node[anchor=south west, font=\footnotesize\itshape]
      at (repo.north west) {Shared repository};
    \draw[flow] (paper.east) --
      node[elbl, fill=none, above, font=\scriptsize]{Transcribe} (bp.west);
    \draw[flow] (bp.east) --
      node[elbl, fill=none, above, font=\scriptsize]{Formalize}
      node[elbl, fill=none, below, font=\scriptsize]{and prove} (lean.west);

    \node[stage, minimum width=3cm, minimum height=0.85cm] (tasksB)
      at (0.16, 3.26) {};
    \node[stage, minimum width=3cm, minimum height=0.85cm] (tasks)
      at (0, 3.15) {\textbf{Open proof tasks}\\\scriptsize GitHub issues};
    \node[stage, minimum width=2.6cm, minimum height=0.85cm] (prB)
      at (5.96, 0.76) {};
    \node[stage, minimum width=2.6cm, minimum height=0.85cm] (pr)
      at (5.8, 0.65) {\textbf{Pull requests}\\\scriptsize Proposed edits};
    \node[stage, minimum width=2.6cm] (merge) at (-6.2, 0.1)
      {\textbf{Merge}\\Reviewed changes};
    \node[box, humanbox] at (-6.2, 1.55)
      {\textbf{Authors}\\Steer and assess gaps};

    \draw[flow] (bp.north) --
      node[elbl, actor, pos=0.65, anchor=west]
      {Issue-tracking agents\\organize follow-up tasks} (tasks.south);
    \draw[flow] (tasks.east) -|
      node[elbl, actor, pos=0.31]
      {Task agents\\prove and submit edits} (pr.north);
    \draw[flow] (merge.east) -- (repo.west |- merge.east);

    \node[box, revcore, minimum width=10.6cm, inner sep=7pt]
      (checks) at (0, -3.4)
      {\textbf{Independent checks}\\[5pt]
       \begin{tabular}{@{}c@{\hspace{0.65cm}}c@{}}
       \textbf{Meaning: review agents} & \textbf{Validity: Lean kernel}\\[2pt]
       Compare statements with & Check proofs and audit axioms\\
       the blueprint and paper & \NumAxAssert axiom assertions
       \end{tabular}};
    \draw[flow] (pr.south) |- (checks.east);
    \draw[flow] (checks.west) -| (merge.south);
    \node[elbl, anchor=east] at (-5.8, -2)
      {Check\\results};

    \draw[aud] ([xshift=-1.6cm]checks.north) --
      node[elbl, pos=0.5]
      {Agents document\\deviations from the paper} (gaplog.south);
    \draw[aud, draw=agentaccent] (pr.south west) -- (scripts.east);
    \node[elbl, actor] at (3.25, -1.65)
      {Agents may propose changes\\to prompts and checks};

    \node[legsw, corebox] (lg1) at (-6.9, -4.7) {};
    \node[anchor=west, font=\scriptsize] at (lg1.east)
      {Frozen paper};
    \node[legsw, revcore] (lg2) at (-3.9, -4.7) {};
    \node[anchor=west, font=\scriptsize] at (lg2.east)
      {Changes require review};
    \node[legsw, kchk] (lg3) at (0.45, -4.7) {};
    \node[anchor=west, font=\scriptsize] at (lg3.east)
      {Kernel-checked};
    \node[legsw, evolvebox] (lg4) at (3.8, -4.7) {};
    \node[anchor=west, font=\scriptsize] at (lg4.east)
      {Agents may modify};
    \node[legsw, humanbox] (lg5) at (-6.9, -5.2) {};
    \node[anchor=west, font=\scriptsize] at (lg5.east) {Authors};
    \node[legsw, resourcebox] (lg6) at (-3.9, -5.2) {};
    \node[anchor=west, font=\scriptsize] at (lg6.east)
      {Shared repository};
    \node[stage, legsw] (lg7b) at (0.53, -5.14) {};
    \node[stage, legsw] (lg7) at (0.45, -5.2) {};
    \node[anchor=west, font=\scriptsize] at (lg7b.east)
      {Stacked cards: concurrent tasks or pull requests};
  \end{tikzpicture}
  \caption{The \sysname workflow.
    Task agents work on open proof tasks and submit their changes as pull
    requests.
    Issue-tracking agents organize follow-up proof obligations.
    Review agents compare statements with the blueprint and paper; Lean
    checks proofs and the axiom audit checks their dependencies.
    These checks run independently, according to the files changed: Lean and
    build changes trigger compilation and the axiom audit, while changes to
    Lean, blueprint, gap notes, or project instructions trigger review.
    Agents merge reviewed changes under the project instructions; authors
    steer the work and assess mathematical gaps.
    Agents document deviations from the paper in separate paper-gap notes.
    They may also propose changes to prompts, scripts, and automated checks
    through pull requests.
    The review prompt is read from the base branch, so a proposed prompt edit
    does not govern its own review.}
  \label{fig:workflow}
\end{figure}

